Order statistics of the early-type galaxy luminosity function

We apply order statistics (OS) to the bright end ($M_r < -22$) of the luminosity distribution of early-type galaxies spectroscopically identified in the SDSS DR7 catalog. We calculate the typical OS quantities of this distribution numerically, measuring the expectation value and variance of the $k^{th}$ most luminous galaxy in a sample with cardinality $N$ over a large ensemble of such samples. From these statistical quantities we explain why and in what limit the $k^{th}$ most luminous galaxies can be used as standard candles for cosmological studies. Since our sample contains all bright galaxies including the brightest cluster galaxies (BCG), based on OS we argue that BCGs can be considered as statistical extremes of a well-established Schechter luminosity distribution when galaxies are binned by redshift and not cluster-by-cluster. We presume that the reason behind this might be that luminous red ellipticals in galaxy clusters are \em not random \em samples of an overall luminosity distribution but biased by the fact that they are in a cluster containing the BCG. We show that a simple statistical toy model can reproduce the well-known magnitude gap between the BCG and the second brightest galaxy of the clusters.

==> figures/bcghist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(660,1150){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(660,2619){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(660,3109){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(792,440){\makebox(0,0){\strut{}0.0}}%
      \put(1748,440){\makebox(0,0){\strut{}0.5}}%
      \put(2705,440){\makebox(0,0){\strut{}1.0}}%
      \put(3661,440){\makebox(0,0){\strut{}1.5}}%
      \put(4617,440){\makebox(0,0){\strut{}2.0}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$p$}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_{12}$, $M_{13}$ [mag]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,3426){\makebox(0,0)[r]{\strut{}$M_{12}$}}%
      \csname LTb\endcsname%
      \put(3630,3206){\makebox(0,0)[r]{\strut{}$M_{13}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bcghist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/counts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,8000){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(888,8384){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(888,8769){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(888,9153){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(888,9537){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(888,9921){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(888,10306){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(888,10690){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(888,11074){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \put(1630,7780){\makebox(0,0){\strut{} }}%
      \put(2240,7780){\makebox(0,0){\strut{} }}%
      \put(2850,7780){\makebox(0,0){\strut{} }}%
      \put(3461,7780){\makebox(0,0){\strut{} }}%
      \put(4071,7780){\makebox(0,0){\strut{} }}%
      \put(4681,7780){\makebox(0,0){\strut{} }}%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(514,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,10882){\makebox(0,0){\strut{}$k = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,8000){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8384){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8769){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9153){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9537){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9921){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10306){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10690){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \put(6165,7780){\makebox(0,0){\strut{} }}%
      \put(6776,7780){\makebox(0,0){\strut{} }}%
      \put(7386,7780){\makebox(0,0){\strut{} }}%
      \put(7996,7780){\makebox(0,0){\strut{} }}%
      \put(8606,7780){\makebox(0,0){\strut{} }}%
      \put(9217,7780){\makebox(0,0){\strut{} }}%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,10882){\makebox(0,0){\strut{}$k = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,4472){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(888,4889){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(888,5307){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(888,5724){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(888,6141){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(888,6558){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(888,6976){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(888,7393){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(888,7810){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \put(1630,4252){\makebox(0,0){\strut{} }}%
      \put(2240,4252){\makebox(0,0){\strut{} }}%
      \put(2850,4252){\makebox(0,0){\strut{} }}%
      \put(3461,4252){\makebox(0,0){\strut{} }}%
      \put(4071,4252){\makebox(0,0){\strut{} }}%
      \put(4681,4252){\makebox(0,0){\strut{} }}%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(514,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,7601){\makebox(0,0){\strut{}$k = 5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,4472){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4889){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5307){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5724){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6141){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6558){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6976){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7393){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \put(6165,4252){\makebox(0,0){\strut{} }}%
      \put(6776,4252){\makebox(0,0){\strut{} }}%
      \put(7386,4252){\makebox(0,0){\strut{} }}%
      \put(7996,4252){\makebox(0,0){\strut{} }}%
      \put(8606,4252){\makebox(0,0){\strut{} }}%
      \put(9217,4252){\makebox(0,0){\strut{} }}%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,7601){\makebox(0,0){\strut{}$k = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,956){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(888,1372){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(888,1788){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(888,2204){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(888,2620){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(888,3035){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(888,3451){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(888,3867){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(888,4283){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \put(1630,736){\makebox(0,0){\strut{}0.1}}%
      \put(2240,736){\makebox(0,0){\strut{}0.2}}%
      \put(2850,736){\makebox(0,0){\strut{}0.3}}%
      \put(3461,736){\makebox(0,0){\strut{}0.4}}%
      \put(4071,736){\makebox(0,0){\strut{}0.5}}%
      \put(4681,736){\makebox(0,0){\strut{}0.6}}%
      \put(5291,736){\makebox(0,0){\strut{}0.7}}%
      \put(514,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,4075){\makebox(0,0){\strut{}$k = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,956){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1372){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1788){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2204){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2620){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3035){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3451){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3867){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \put(6165,736){\makebox(0,0){\strut{}0.1}}%
      \put(6776,736){\makebox(0,0){\strut{}0.2}}%
      \put(7386,736){\makebox(0,0){\strut{}0.3}}%
      \put(7996,736){\makebox(0,0){\strut{}0.4}}%
      \put(8606,736){\makebox(0,0){\strut{}0.5}}%
      \put(9217,736){\makebox(0,0){\strut{}0.6}}%
      \put(9827,736){\makebox(0,0){\strut{}0.7}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,4075){\makebox(0,0){\strut{}$k = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/counts}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/counts_big.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,8000){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(888,8384){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(888,8769){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(888,9153){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(888,9537){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(888,9921){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(888,10306){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(888,10690){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(888,11074){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1630,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2240,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2850,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3461,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4071,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4681,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(514,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,10113){\makebox(0,0){\strut{}$k = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5423,8000){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,8384){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,8769){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,9153){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,9537){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,9921){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,10306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,10690){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6165,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6776,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7386,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7996,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(8606,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(9217,7780){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,10113){\makebox(0,0){\strut{}$k = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,4472){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(888,4889){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(888,5307){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(888,5724){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(888,6141){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(888,6558){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(888,6976){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(888,7393){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(888,7810){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1630,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2240,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2850,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3461,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4071,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4681,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(514,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,6767){\makebox(0,0){\strut{}$k = 5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5423,4472){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,4889){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,5307){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,5724){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,6141){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,6558){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,6976){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,7393){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6165,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6776,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7386,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7996,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(8606,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(9217,4252){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,6767){\makebox(0,0){\strut{}$k = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,956){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(888,1372){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(888,1788){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(888,2204){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(888,2620){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(888,3035){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(888,3451){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(888,3867){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%
      \put(888,4283){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1630,736){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(2240,736){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(2850,736){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(3461,736){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4071,736){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(4681,736){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(5291,736){\makebox(0,0){\strut{}0.7}}%
      \put(514,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(N)$}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,3243){\makebox(0,0){\strut{}$k = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5423,956){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,1372){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,1788){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,2204){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,2620){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,3035){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,3451){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,3867){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(6165,736){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6776,736){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(7386,736){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(7996,736){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(8606,736){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(9217,736){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(9827,736){\makebox(0,0){\strut{}0.7}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,3243){\makebox(0,0){\strut{}$k = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/counts_big}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/counts_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,8000){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,8384){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(888,8769){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,9153){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(888,9537){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,9921){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,10306){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,10690){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,11074){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \put(1630,7780){\makebox(0,0){\strut{} }}%
      \put(2240,7780){\makebox(0,0){\strut{} }}%
      \put(2850,7780){\makebox(0,0){\strut{} }}%
      \put(3461,7780){\makebox(0,0){\strut{} }}%
      \put(4071,7780){\makebox(0,0){\strut{} }}%
      \put(4681,7780){\makebox(0,0){\strut{} }}%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(382,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,10882){\makebox(0,0){\strut{}$k = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,8000){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8384){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8769){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9153){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9537){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9921){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10306){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10690){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \put(6165,7780){\makebox(0,0){\strut{} }}%
      \put(6776,7780){\makebox(0,0){\strut{} }}%
      \put(7386,7780){\makebox(0,0){\strut{} }}%
      \put(7996,7780){\makebox(0,0){\strut{} }}%
      \put(8606,7780){\makebox(0,0){\strut{} }}%
      \put(9217,7780){\makebox(0,0){\strut{} }}%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,10882){\makebox(0,0){\strut{}$k = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,4472){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,4889){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(888,5307){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,5724){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(888,6141){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,6558){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,6976){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,7393){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,7810){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \put(1630,4252){\makebox(0,0){\strut{} }}%
      \put(2240,4252){\makebox(0,0){\strut{} }}%
      \put(2850,4252){\makebox(0,0){\strut{} }}%
      \put(3461,4252){\makebox(0,0){\strut{} }}%
      \put(4071,4252){\makebox(0,0){\strut{} }}%
      \put(4681,4252){\makebox(0,0){\strut{} }}%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(382,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,7601){\makebox(0,0){\strut{}$k = 5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,4472){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4889){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5307){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5724){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6141){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6558){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6976){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7393){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \put(6165,4252){\makebox(0,0){\strut{} }}%
      \put(6776,4252){\makebox(0,0){\strut{} }}%
      \put(7386,4252){\makebox(0,0){\strut{} }}%
      \put(7996,4252){\makebox(0,0){\strut{} }}%
      \put(8606,4252){\makebox(0,0){\strut{} }}%
      \put(9217,4252){\makebox(0,0){\strut{} }}%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,7601){\makebox(0,0){\strut{}$k = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,956){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,1372){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(888,1788){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,2204){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(888,2620){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,3035){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,3451){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,3867){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,4283){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \put(1630,736){\makebox(0,0){\strut{}0.1}}%
      \put(2240,736){\makebox(0,0){\strut{}0.2}}%
      \put(2850,736){\makebox(0,0){\strut{}0.3}}%
      \put(3461,736){\makebox(0,0){\strut{}0.4}}%
      \put(4071,736){\makebox(0,0){\strut{}0.5}}%
      \put(4681,736){\makebox(0,0){\strut{}0.6}}%
      \put(5291,736){\makebox(0,0){\strut{}0.7}}%
      \put(382,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,4075){\makebox(0,0){\strut{}$k = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,956){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1372){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1788){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2204){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2620){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3035){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3451){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3867){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \put(6165,736){\makebox(0,0){\strut{}0.1}}%
      \put(6776,736){\makebox(0,0){\strut{}0.2}}%
      \put(7386,736){\makebox(0,0){\strut{}0.3}}%
      \put(7996,736){\makebox(0,0){\strut{}0.4}}%
      \put(8606,736){\makebox(0,0){\strut{}0.5}}%
      \put(9217,736){\makebox(0,0){\strut{}0.6}}%
      \put(9827,736){\makebox(0,0){\strut{}0.7}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,4075){\makebox(0,0){\strut{}$k = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/counts_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/counts_norm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,8000){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,8615){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,9230){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,9844){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,10459){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,11074){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \put(1630,7780){\makebox(0,0){\strut{} }}%
      \put(2240,7780){\makebox(0,0){\strut{} }}%
      \put(2850,7780){\makebox(0,0){\strut{} }}%
      \put(3461,7780){\makebox(0,0){\strut{} }}%
      \put(4071,7780){\makebox(0,0){\strut{} }}%
      \put(4681,7780){\makebox(0,0){\strut{} }}%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(382,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,10305){\makebox(0,0){\strut{}$k = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,8000){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8615){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9230){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9844){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10459){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \put(6165,7780){\makebox(0,0){\strut{} }}%
      \put(6776,7780){\makebox(0,0){\strut{} }}%
      \put(7386,7780){\makebox(0,0){\strut{} }}%
      \put(7996,7780){\makebox(0,0){\strut{} }}%
      \put(8606,7780){\makebox(0,0){\strut{} }}%
      \put(9217,7780){\makebox(0,0){\strut{} }}%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,10305){\makebox(0,0){\strut{}$k = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,4472){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,5140){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,5807){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,6475){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,7142){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,7810){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \put(1630,4252){\makebox(0,0){\strut{} }}%
      \put(2240,4252){\makebox(0,0){\strut{} }}%
      \put(2850,4252){\makebox(0,0){\strut{} }}%
      \put(3461,4252){\makebox(0,0){\strut{} }}%
      \put(4071,4252){\makebox(0,0){\strut{} }}%
      \put(4681,4252){\makebox(0,0){\strut{} }}%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(382,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,6976){\makebox(0,0){\strut{}$k = 5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,4472){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5140){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5807){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6475){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7142){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \put(6165,4252){\makebox(0,0){\strut{} }}%
      \put(6776,4252){\makebox(0,0){\strut{} }}%
      \put(7386,4252){\makebox(0,0){\strut{} }}%
      \put(7996,4252){\makebox(0,0){\strut{} }}%
      \put(8606,4252){\makebox(0,0){\strut{} }}%
      \put(9217,4252){\makebox(0,0){\strut{} }}%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,6976){\makebox(0,0){\strut{}$k = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,956){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(888,1621){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(888,2287){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,2952){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,3618){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,4283){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \put(1630,736){\makebox(0,0){\strut{}0.1}}%
      \put(2240,736){\makebox(0,0){\strut{}0.2}}%
      \put(2850,736){\makebox(0,0){\strut{}0.3}}%
      \put(3461,736){\makebox(0,0){\strut{}0.4}}%
      \put(4071,736){\makebox(0,0){\strut{}0.5}}%
      \put(4681,736){\makebox(0,0){\strut{}0.6}}%
      \put(5291,736){\makebox(0,0){\strut{}0.7}}%
      \put(382,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4986,3451){\makebox(0,0){\strut{}$k = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,956){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1621){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2287){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2952){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3618){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \put(6165,736){\makebox(0,0){\strut{}0.1}}%
      \put(6776,736){\makebox(0,0){\strut{}0.2}}%
      \put(7386,736){\makebox(0,0){\strut{}0.3}}%
      \put(7996,736){\makebox(0,0){\strut{}0.4}}%
      \put(8606,736){\makebox(0,0){\strut{}0.5}}%
      \put(9217,736){\makebox(0,0){\strut{}0.6}}%
      \put(9827,736){\makebox(0,0){\strut{}0.7}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9522,3451){\makebox(0,0){\strut{}$k = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/counts_norm2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}-8.5}}%
      \put(660,1080){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(660,1500){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(660,1920){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(660,2339){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(660,2759){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(660,3179){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(792,440){\makebox(0,0){\strut{}0.0}}%
      \put(1338,440){\makebox(0,0){\strut{}0.1}}%
      \put(1885,440){\makebox(0,0){\strut{}0.2}}%
      \put(2431,440){\makebox(0,0){\strut{}0.3}}%
      \put(2978,440){\makebox(0,0){\strut{}0.4}}%
      \put(3524,440){\makebox(0,0){\strut{}0.5}}%
      \put(4071,440){\makebox(0,0){\strut{}0.6}}%
      \put(4617,440){\makebox(0,0){\strut{}0.7}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}(n)$ [Mpc$^{-3}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/evs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-23.6}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}-23.4}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}-23.2}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}-22.8}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}-22.6}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}-22.4}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}-22.2}}%
      \put(660,660){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(792,440){\makebox(0,0){\strut{} 0}}%
      \put(1302,440){\makebox(0,0){\strut{} 200}}%
      \put(1812,440){\makebox(0,0){\strut{} 400}}%
      \put(2322,440){\makebox(0,0){\strut{} 600}}%
      \put(2832,440){\makebox(0,0){\strut{} 800}}%
      \put(3342,440){\makebox(0,0){\strut{} 1000}}%
      \put(3852,440){\makebox(0,0){\strut{} 1200}}%
      \put(4362,440){\makebox(0,0){\strut{} 1400}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<M_{(k)} \right>$ [mag]}}}%
      \put(2704,110){\makebox(0,0){\strut{}N}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/evs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/evs_avg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-23.4}}%
      \put(660,3179){\makebox(0,0)[r]{\strut{}-23.2}}%
      \put(660,2759){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(660,2339){\makebox(0,0)[r]{\strut{}-22.8}}%
      \put(660,1920){\makebox(0,0)[r]{\strut{}-22.6}}%
      \put(660,1500){\makebox(0,0)[r]{\strut{}-22.4}}%
      \put(660,1080){\makebox(0,0)[r]{\strut{}-22.2}}%
      \put(660,660){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(792,440){\makebox(0,0){\strut{} 0}}%
      \put(1661,440){\makebox(0,0){\strut{} 50}}%
      \put(2531,440){\makebox(0,0){\strut{} 100}}%
      \put(3400,440){\makebox(0,0){\strut{} 150}}%
      \put(4269,440){\makebox(0,0){\strut{} 200}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<M_{(k)} \right>$ [mag]}}}%
      \put(2704,110){\makebox(0,0){\strut{}k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,3426){\makebox(0,0)[r]{\strut{}$N=100$}}%
      \csname LTb\endcsname%
      \put(3630,3206){\makebox(0,0)[r]{\strut{}$N=200$}}%
      \csname LTb\endcsname%
      \put(3630,2986){\makebox(0,0)[r]{\strut{}$N=500$}}%
      \csname LTb\endcsname%
      \put(3630,2766){\makebox(0,0)[r]{\strut{}$N=1000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/evs_avg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/evs_gumbel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(660,987){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(660,1313){\makebox(0,0)[r]{\strut{}2.00}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}3.00}}%
      \put(660,1966){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(660,2293){\makebox(0,0)[r]{\strut{}5.00}}%
      \put(660,2619){\makebox(0,0)[r]{\strut{}6.00}}%
      \put(660,2946){\makebox(0,0)[r]{\strut{}7.00}}%
      \put(660,3272){\makebox(0,0)[r]{\strut{}8.00}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}9.00}}%
      \put(4323,440){\makebox(0,0){\strut{}-23.4}}%
      \put(3734,440){\makebox(0,0){\strut{}-23.2}}%
      \put(3146,440){\makebox(0,0){\strut{}-23}}%
      \put(2557,440){\makebox(0,0){\strut{}-22.8}}%
      \put(1969,440){\makebox(0,0){\strut{}-22.6}}%
      \put(1380,440){\makebox(0,0){\strut{}-22.4}}%
      \put(792,440){\makebox(0,0){\strut{}-22.2}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$p$}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_{(k)}$ [mag]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,3426){\makebox(0,0)[r]{\strut{}$k = 1$}}%
      \csname LTb\endcsname%
      \put(3630,3206){\makebox(0,0)[r]{\strut{}$k = 5$}}%
      \csname LTb\endcsname%
      \put(3630,2986){\makebox(0,0)[r]{\strut{}$k = 10$}}%
      \csname LTb\endcsname%
      \put(3630,2766){\makebox(0,0)[r]{\strut{}$k = 20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/evs_gumbel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/evs_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(792,440){\makebox(0,0){\strut{} 0}}%
      \put(1302,440){\makebox(0,0){\strut{} 200}}%
      \put(1812,440){\makebox(0,0){\strut{} 400}}%
      \put(2322,440){\makebox(0,0){\strut{} 600}}%
      \put(2832,440){\makebox(0,0){\strut{} 800}}%
      \put(3342,440){\makebox(0,0){\strut{} 1000}}%
      \put(3852,440){\makebox(0,0){\strut{} 1200}}%
      \put(4362,440){\makebox(0,0){\strut{} 1400}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [mag]}}}%
      \put(2704,110){\makebox(0,0){\strut{}N}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/evs_sigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/evs_var.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(660,987){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(660,1313){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(660,1966){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(660,2293){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(660,2619){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(660,2946){\makebox(0,0)[r]{\strut{}0.14}}%
      \put(660,3272){\makebox(0,0)[r]{\strut{}0.16}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}0.18}}%
      \put(792,440){\makebox(0,0){\strut{} 0}}%
      \put(1661,440){\makebox(0,0){\strut{} 50}}%
      \put(2531,440){\makebox(0,0){\strut{} 100}}%
      \put(3400,440){\makebox(0,0){\strut{} 150}}%
      \put(4269,440){\makebox(0,0){\strut{} 200}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [mag]}}}%
      \put(2704,110){\makebox(0,0){\strut{}k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,3426){\makebox(0,0)[r]{\strut{}$N=100$}}%
      \csname LTb\endcsname%
      \put(3630,3206){\makebox(0,0)[r]{\strut{}$N=200$}}%
      \csname LTb\endcsname%
      \put(3630,2986){\makebox(0,0)[r]{\strut{}$N=500$}}%
      \csname LTb\endcsname%
      \put(3630,2766){\makebox(0,0)[r]{\strut{}$N=1000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/evs_var}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/extrapolate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,8000){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,8439){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,8878){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,9317){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,9757){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,10196){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(888,10635){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(888,11074){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \put(1732,7780){\makebox(0,0){\strut{} }}%
      \put(2444,7780){\makebox(0,0){\strut{} }}%
      \put(3156,7780){\makebox(0,0){\strut{} }}%
      \put(3867,7780){\makebox(0,0){\strut{} }}%
      \put(4579,7780){\makebox(0,0){\strut{} }}%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(382,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4579,10854){\makebox(0,0){\strut{}$M_r < -19.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,8000){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8439){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8878){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9317){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9757){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10196){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10635){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \put(6267,7780){\makebox(0,0){\strut{} }}%
      \put(6979,7780){\makebox(0,0){\strut{} }}%
      \put(7691,7780){\makebox(0,0){\strut{} }}%
      \put(8403,7780){\makebox(0,0){\strut{} }}%
      \put(9115,7780){\makebox(0,0){\strut{} }}%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9115,10854){\makebox(0,0){\strut{}$M_r < -20.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,4472){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,4949){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,5426){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,5903){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,6379){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,6856){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(888,7333){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(888,7810){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \put(1732,4252){\makebox(0,0){\strut{} }}%
      \put(2444,4252){\makebox(0,0){\strut{} }}%
      \put(3156,4252){\makebox(0,0){\strut{} }}%
      \put(3867,4252){\makebox(0,0){\strut{} }}%
      \put(4579,4252){\makebox(0,0){\strut{} }}%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(382,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4579,7572){\makebox(0,0){\strut{}$M_r < -21.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,4472){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4949){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5426){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5903){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6379){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6856){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7333){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \put(6267,4252){\makebox(0,0){\strut{} }}%
      \put(6979,4252){\makebox(0,0){\strut{} }}%
      \put(7691,4252){\makebox(0,0){\strut{} }}%
      \put(8403,4252){\makebox(0,0){\strut{} }}%
      \put(9115,4252){\makebox(0,0){\strut{} }}%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9115,7572){\makebox(0,0){\strut{}$M_r < -21.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,956){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(888,1431){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(888,1907){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(888,2382){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(888,2857){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(888,3332){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(888,3808){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(888,4283){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \put(1732,736){\makebox(0,0){\strut{}0.1}}%
      \put(2444,736){\makebox(0,0){\strut{}0.2}}%
      \put(3156,736){\makebox(0,0){\strut{}0.3}}%
      \put(3867,736){\makebox(0,0){\strut{}0.4}}%
      \put(4579,736){\makebox(0,0){\strut{}0.5}}%
      \put(5291,736){\makebox(0,0){\strut{}0.6}}%
      \put(382,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(n)$ [Mpc$^{-3}$]}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4579,4045){\makebox(0,0){\strut{}$M_r < -22.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,956){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1431){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1907){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2382){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2857){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3332){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3808){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \put(6267,736){\makebox(0,0){\strut{}0.1}}%
      \put(6979,736){\makebox(0,0){\strut{}0.2}}%
      \put(7691,736){\makebox(0,0){\strut{}0.3}}%
      \put(8403,736){\makebox(0,0){\strut{}0.4}}%
      \put(9115,736){\makebox(0,0){\strut{}0.5}}%
      \put(9827,736){\makebox(0,0){\strut{}0.6}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9115,4045){\makebox(0,0){\strut{}$M_r < -22.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/extrapolate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kcorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3330){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(660,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,4250){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(660,4709){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(660,5169){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(792,2880){\makebox(0,0){\strut{}}}%
      \put(1338,2880){\makebox(0,0){\strut{}}}%
      \put(1885,2880){\makebox(0,0){\strut{}}}%
      \put(2431,2880){\makebox(0,0){\strut{}}}%
      \put(2978,2880){\makebox(0,0){\strut{}}}%
      \put(3524,2880){\makebox(0,0){\strut{}}}%
      \put(4071,2880){\makebox(0,0){\strut{}}}%
      \put(4617,2880){\makebox(0,0){\strut{}}}%
      \put(154,4249){\rotatebox{-270}{\makebox(0,0){\strut{}correction in $r'$ [mag]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,882){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(660,1326){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,1770){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(660,2213){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(660,2657){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(792,440){\makebox(0,0){\strut{} 0}}%
      \put(1338,440){\makebox(0,0){\strut{} 0.2}}%
      \put(1885,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2431,440){\makebox(0,0){\strut{} 0.6}}%
      \put(2978,440){\makebox(0,0){\strut{} 0.8}}%
      \put(3524,440){\makebox(0,0){\strut{} 1}}%
      \put(4071,440){\makebox(0,0){\strut{} 1.2}}%
      \put(4617,440){\makebox(0,0){\strut{} 1.4}}%
      \put(154,1769){\rotatebox{-270}{\makebox(0,0){\strut{}correction in $i'$ [mag]}}}%
      \put(2704,110){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/kcorr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lumf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(4617,440){\makebox(0,0){\strut{}-24.0}}%
      \put(3980,440){\makebox(0,0){\strut{}-23.5}}%
      \put(3342,440){\makebox(0,0){\strut{}-23.0}}%
      \put(2705,440){\makebox(0,0){\strut{}-22.5}}%
      \put(2067,440){\makebox(0,0){\strut{}-22.0}}%
      \put(1430,440){\makebox(0,0){\strut{}-21.5}}%
      \put(792,440){\makebox(0,0){\strut{}-21.0}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\phi)$ [Mpc$^{-3}$ mag$^{-1}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_r$ [mag] (k+e corrected)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lumf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lumf_kcorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(4617,440){\makebox(0,0){\strut{}-24.5}}%
      \put(3980,440){\makebox(0,0){\strut{}-24.0}}%
      \put(3342,440){\makebox(0,0){\strut{}-23.5}}%
      \put(2705,440){\makebox(0,0){\strut{}-23.0}}%
      \put(2067,440){\makebox(0,0){\strut{}-22.5}}%
      \put(1430,440){\makebox(0,0){\strut{}-22.0}}%
      \put(792,440){\makebox(0,0){\strut{}-21.5}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\phi)$ [Mpc$^{-3}$ mag$^{-1}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_r$ [mag] (only k corrected)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lumf_kcorr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lumfavg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(4617,440){\makebox(0,0){\strut{}-24.0}}%
      \put(3980,440){\makebox(0,0){\strut{}-23.5}}%
      \put(3342,440){\makebox(0,0){\strut{}-23.0}}%
      \put(2705,440){\makebox(0,0){\strut{}-22.5}}%
      \put(2067,440){\makebox(0,0){\strut{}-22.0}}%
      \put(1430,440){\makebox(0,0){\strut{}-21.5}}%
      \put(792,440){\makebox(0,0){\strut{}-21.0}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\phi / \phi_{0.2})$ [Mpc$^{-3}$ mag$^{-1}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_r$ [mag] (k+e corrected)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lumfavg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lumfbyz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4030.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,5999){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,6239){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,6479){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,6719){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,6959){\makebox(0,0)[r]{\strut{}-4}}%
      \put(-132,7199){\makebox(0,0)[r]{\strut{}-3}}%
      \put(1343,5779){\makebox(0,0){\strut{}}}%
      \put(895,5779){\makebox(0,0){\strut{}}}%
      \put(448,5779){\makebox(0,0){\strut{}}}%
      \put(0,5779){\makebox(0,0){\strut{}}}%
      \put(672,7079){\makebox(0,0)[l]{\strut{}$z=0.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,5999){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,6239){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,6479){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,6719){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,6959){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,7199){\makebox(0,0)[r]{\strut{}}}%
      \put(2686,5779){\makebox(0,0){\strut{}}}%
      \put(2238,5779){\makebox(0,0){\strut{}}}%
      \put(1791,5779){\makebox(0,0){\strut{}}}%
      \put(1343,5779){\makebox(0,0){\strut{}}}%
      \put(2015,7079){\makebox(0,0)[l]{\strut{}$z=0.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,5999){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,6239){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,6479){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,6719){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,6959){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,7199){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,5779){\makebox(0,0){\strut{}}}%
      \put(3581,5779){\makebox(0,0){\strut{}}}%
      \put(3134,5779){\makebox(0,0){\strut{}}}%
      \put(2686,5779){\makebox(0,0){\strut{}}}%
      \put(3358,7079){\makebox(0,0)[l]{\strut{}$z=0.19$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,4800){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,5040){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,5280){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,5519){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,5759){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1343,4580){\makebox(0,0){\strut{}}}%
      \put(895,4580){\makebox(0,0){\strut{}}}%
      \put(448,4580){\makebox(0,0){\strut{}}}%
      \put(0,4580){\makebox(0,0){\strut{}}}%
      \put(672,5879){\makebox(0,0)[l]{\strut{}$z=0.21$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,4800){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,5040){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,5280){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,5519){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,5759){\makebox(0,0)[r]{\strut{}}}%
      \put(2686,4580){\makebox(0,0){\strut{}}}%
      \put(2238,4580){\makebox(0,0){\strut{}}}%
      \put(1791,4580){\makebox(0,0){\strut{}}}%
      \put(1343,4580){\makebox(0,0){\strut{}}}%
      \put(2015,5879){\makebox(0,0)[l]{\strut{}$z=0.23$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,4800){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,5040){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,5280){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,5519){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,5759){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,4580){\makebox(0,0){\strut{}}}%
      \put(3581,4580){\makebox(0,0){\strut{}}}%
      \put(3134,4580){\makebox(0,0){\strut{}}}%
      \put(2686,4580){\makebox(0,0){\strut{}}}%
      \put(3358,5879){\makebox(0,0)[l]{\strut{}$z=0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,3600){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,3840){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,4080){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,4319){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,4559){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1343,3380){\makebox(0,0){\strut{}}}%
      \put(895,3380){\makebox(0,0){\strut{}}}%
      \put(448,3380){\makebox(0,0){\strut{}}}%
      \put(0,3380){\makebox(0,0){\strut{}}}%
      \put(-506,4199){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\phi)$ [Mpc$^{-3}$ mag$^{-1}$]}}}%
      \put(672,4679){\makebox(0,0)[l]{\strut{}$z=0.27$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,3600){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,3840){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,4080){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,4319){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(2686,3380){\makebox(0,0){\strut{}}}%
      \put(2238,3380){\makebox(0,0){\strut{}}}%
      \put(1791,3380){\makebox(0,0){\strut{}}}%
      \put(1343,3380){\makebox(0,0){\strut{}}}%
      \put(2015,4679){\makebox(0,0)[l]{\strut{}$z=0.29$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,3600){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,3840){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,4080){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,4319){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,3380){\makebox(0,0){\strut{}}}%
      \put(3581,3380){\makebox(0,0){\strut{}}}%
      \put(3134,3380){\makebox(0,0){\strut{}}}%
      \put(2686,3380){\makebox(0,0){\strut{}}}%
      \put(3358,4679){\makebox(0,0)[l]{\strut{}$z=0.31$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2400){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,2640){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,2880){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,3120){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,3360){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1343,2180){\makebox(0,0){\strut{}}}%
      \put(895,2180){\makebox(0,0){\strut{}}}%
      \put(448,2180){\makebox(0,0){\strut{}}}%
      \put(0,2180){\makebox(0,0){\strut{}}}%
      \put(672,3480){\makebox(0,0)[l]{\strut{}$z=0.33$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,2400){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,2640){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,2880){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,3360){\makebox(0,0)[r]{\strut{}}}%
      \put(2686,2180){\makebox(0,0){\strut{}}}%
      \put(2238,2180){\makebox(0,0){\strut{}}}%
      \put(1791,2180){\makebox(0,0){\strut{}}}%
      \put(1343,2180){\makebox(0,0){\strut{}}}%
      \put(2015,3480){\makebox(0,0)[l]{\strut{}$z=0.35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,2400){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,2640){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,2880){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,3360){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,2180){\makebox(0,0){\strut{}}}%
      \put(3581,2180){\makebox(0,0){\strut{}}}%
      \put(3134,2180){\makebox(0,0){\strut{}}}%
      \put(2686,2180){\makebox(0,0){\strut{}}}%
      \put(3358,3480){\makebox(0,0)[l]{\strut{}$z=0.37$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,1200){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,1440){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,1680){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,1920){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,2160){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1343,980){\makebox(0,0){\strut{}}}%
      \put(895,980){\makebox(0,0){\strut{}}}%
      \put(448,980){\makebox(0,0){\strut{}}}%
      \put(0,980){\makebox(0,0){\strut{}}}%
      \put(672,2280){\makebox(0,0)[l]{\strut{}$z=0.39$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,1680){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,1920){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(2686,980){\makebox(0,0){\strut{}}}%
      \put(2238,980){\makebox(0,0){\strut{}}}%
      \put(1791,980){\makebox(0,0){\strut{}}}%
      \put(1343,980){\makebox(0,0){\strut{}}}%
      \put(2015,2280){\makebox(0,0)[l]{\strut{}$z=0.41$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,1680){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,1920){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,980){\makebox(0,0){\strut{}}}%
      \put(3581,980){\makebox(0,0){\strut{}}}%
      \put(3134,980){\makebox(0,0){\strut{}}}%
      \put(2686,980){\makebox(0,0){\strut{}}}%
      \put(3358,2280){\makebox(0,0)[l]{\strut{}$z=0.43$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,0){\makebox(0,0)[r]{\strut{}-8}}%
      \put(-132,240){\makebox(0,0)[r]{\strut{}-7}}%
      \put(-132,480){\makebox(0,0)[r]{\strut{}-6}}%
      \put(-132,720){\makebox(0,0)[r]{\strut{}-5}}%
      \put(-132,960){\makebox(0,0)[r]{\strut{}-4}}%
      \put(895,-220){\makebox(0,0){\strut{}-23}}%
      \put(448,-220){\makebox(0,0){\strut{}-22}}%
      \put(0,-220){\makebox(0,0){\strut{}-21}}%
      \put(672,1080){\makebox(0,0)[l]{\strut{}$z=0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1211,0){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,240){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,480){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,720){\makebox(0,0)[r]{\strut{}}}%
      \put(1211,960){\makebox(0,0)[r]{\strut{}}}%
      \put(2238,-220){\makebox(0,0){\strut{}-23}}%
      \put(1791,-220){\makebox(0,0){\strut{}-22}}%
      \put(1343,-220){\makebox(0,0){\strut{}-21}}%
      \put(2014,-549){\makebox(0,0){\strut{}$M_r$ [mag] (k+e corrected)}}%
      \put(2015,1080){\makebox(0,0)[l]{\strut{}$z=0.47$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2554,0){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,240){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,480){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,720){\makebox(0,0)[r]{\strut{}}}%
      \put(2554,960){\makebox(0,0)[r]{\strut{}}}%
      \put(4029,-220){\makebox(0,0){\strut{}-24}}%
      \put(3581,-220){\makebox(0,0){\strut{}-23}}%
      \put(3134,-220){\makebox(0,0){\strut{}-22}}%
      \put(2686,-220){\makebox(0,0){\strut{}-21}}%
      \put(3358,1080){\makebox(0,0)[l]{\strut{}$z=0.49$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lumfbyz}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lumfscaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}-7.5}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}-7.0}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(4617,440){\makebox(0,0){\strut{}-24.0}}%
      \put(3980,440){\makebox(0,0){\strut{}-23.5}}%
      \put(3342,440){\makebox(0,0){\strut{}-23.0}}%
      \put(2705,440){\makebox(0,0){\strut{}-22.5}}%
      \put(2067,440){\makebox(0,0){\strut{}-22.0}}%
      \put(1430,440){\makebox(0,0){\strut{}-21.5}}%
      \put(792,440){\makebox(0,0){\strut{}-21.0}}%
      \put(154,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\phi / \phi_{0.2})$ [Mpc$^{-3}$ mag$^{-1}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$M_r$ [mag] (k+e corrected)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lumfscaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/marmag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3599){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(660,3232){\makebox(0,0)[r]{\strut{}4.5}}%
      \put(660,2864){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(660,2497){\makebox(0,0)[r]{\strut{}5.5}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(660,1762){\makebox(0,0)[r]{\strut{}6.5}}%
      \put(660,1395){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(660,1027){\makebox(0,0)[r]{\strut{}7.5}}%
      \put(660,660){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(792,440){\makebox(0,0){\strut{}0.0}}%
      \put(1338,440){\makebox(0,0){\strut{}0.2}}%
      \put(1885,440){\makebox(0,0){\strut{}0.4}}%
      \put(2431,440){\makebox(0,0){\strut{}0.6}}%
      \put(2978,440){\makebox(0,0){\strut{}0.8}}%
      \put(3524,440){\makebox(0,0){\strut{}1.0}}%
      \put(4071,440){\makebox(0,0){\strut{}1.2}}%
      \put(4617,440){\makebox(0,0){\strut{}1.4}}%
      \put(286,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$M$ [mag] (k-corrected)}}}%
      \put(2704,110){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3426){\makebox(0,0)[r]{\strut{}g'}}%
      \csname LTb\endcsname%
      \put(1188,3206){\makebox(0,0)[r]{\strut{}r'}}%
      \csname LTb\endcsname%
      \put(1188,2986){\makebox(0,0)[r]{\strut{}i'}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/marmag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/maxlum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,11074){\makebox(0,0)[r]{\strut{}-24.0}}%
      \put(888,10342){\makebox(0,0)[r]{\strut{}-23.5}}%
      \put(888,9610){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(888,8878){\makebox(0,0)[r]{\strut{}-22.5}}%
      \put(888,8146){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(1020,7780){\makebox(0,0){\strut{} }}%
      \put(1630,7780){\makebox(0,0){\strut{} }}%
      \put(2240,7780){\makebox(0,0){\strut{} }}%
      \put(2850,7780){\makebox(0,0){\strut{} }}%
      \put(3461,7780){\makebox(0,0){\strut{} }}%
      \put(4071,7780){\makebox(0,0){\strut{} }}%
      \put(4681,7780){\makebox(0,0){\strut{} }}%
      \put(5291,7780){\makebox(0,0){\strut{} }}%
      \put(382,9537){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<M_{(k)} \right>$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,10928){\makebox(0,0){\strut{}$k = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,11074){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,10342){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,9610){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8878){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,8146){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,7780){\makebox(0,0){\strut{} }}%
      \put(6165,7780){\makebox(0,0){\strut{} }}%
      \put(6776,7780){\makebox(0,0){\strut{} }}%
      \put(7386,7780){\makebox(0,0){\strut{} }}%
      \put(7996,7780){\makebox(0,0){\strut{} }}%
      \put(8606,7780){\makebox(0,0){\strut{} }}%
      \put(9217,7780){\makebox(0,0){\strut{} }}%
      \put(9827,7780){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,10928){\makebox(0,0){\strut{}$k = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,7810){\makebox(0,0)[r]{\strut{}-24.0}}%
      \put(888,7015){\makebox(0,0)[r]{\strut{}-23.5}}%
      \put(888,6220){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(888,5426){\makebox(0,0)[r]{\strut{}-22.5}}%
      \put(888,4631){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(1020,4252){\makebox(0,0){\strut{} }}%
      \put(1630,4252){\makebox(0,0){\strut{} }}%
      \put(2240,4252){\makebox(0,0){\strut{} }}%
      \put(2850,4252){\makebox(0,0){\strut{} }}%
      \put(3461,4252){\makebox(0,0){\strut{} }}%
      \put(4071,4252){\makebox(0,0){\strut{} }}%
      \put(4681,4252){\makebox(0,0){\strut{} }}%
      \put(5291,4252){\makebox(0,0){\strut{} }}%
      \put(382,6141){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<M_{(k)} \right>$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,7651){\makebox(0,0){\strut{}$k = 5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,7810){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,7015){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,6220){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,5426){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,4631){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4252){\makebox(0,0){\strut{} }}%
      \put(6165,4252){\makebox(0,0){\strut{} }}%
      \put(6776,4252){\makebox(0,0){\strut{} }}%
      \put(7386,4252){\makebox(0,0){\strut{} }}%
      \put(7996,4252){\makebox(0,0){\strut{} }}%
      \put(8606,4252){\makebox(0,0){\strut{} }}%
      \put(9217,4252){\makebox(0,0){\strut{} }}%
      \put(9827,4252){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,7651){\makebox(0,0){\strut{}$k = 10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(888,4283){\makebox(0,0)[r]{\strut{}-24.0}}%
      \put(888,3491){\makebox(0,0)[r]{\strut{}-23.5}}%
      \put(888,2699){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(888,1907){\makebox(0,0)[r]{\strut{}-22.5}}%
      \put(888,1114){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(1020,736){\makebox(0,0){\strut{}0.0}}%
      \put(1630,736){\makebox(0,0){\strut{}0.1}}%
      \put(2240,736){\makebox(0,0){\strut{}0.2}}%
      \put(2850,736){\makebox(0,0){\strut{}0.3}}%
      \put(3461,736){\makebox(0,0){\strut{}0.4}}%
      \put(4071,736){\makebox(0,0){\strut{}0.5}}%
      \put(4681,736){\makebox(0,0){\strut{}0.6}}%
      \put(5291,736){\makebox(0,0){\strut{}0.7}}%
      \put(382,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<M_{(k)} \right>$}}}%
      \put(3155,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1325,4125){\makebox(0,0){\strut{}$k = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5423,4283){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,3491){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,2699){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1907){\makebox(0,0)[r]{\strut{}}}%
      \put(5423,1114){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,736){\makebox(0,0){\strut{}0.0}}%
      \put(6165,736){\makebox(0,0){\strut{}0.1}}%
      \put(6776,736){\makebox(0,0){\strut{}0.2}}%
      \put(7386,736){\makebox(0,0){\strut{}0.3}}%
      \put(7996,736){\makebox(0,0){\strut{}0.4}}%
      \put(8606,736){\makebox(0,0){\strut{}0.5}}%
      \put(9217,736){\makebox(0,0){\strut{}0.6}}%
      \put(9827,736){\makebox(0,0){\strut{}0.7}}%
      \put(7691,406){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5860,4125){\makebox(0,0){\strut{}$k = 100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/maxlum}}%
    \gplfronttext
  \end{picture}%
\endgroup

